FreeEvolve: Learning to Evolve Beyond Fixed Loops

Agent evolvers automate the design of the prompts, skills and workflows around language model agents, yet the optimization process they follow is still designed by hand: a fixed search loop decides how candidates are evaluated, which are kept and when the search stops. We propose FREEEVOLVE, which automates this process as well. An environment specifies the goal, target agent, evaluator, data and resource limits; within these limits, the evolver itself decides what to test, how much evidence to collect, which candidates to pursue and when to stop. These decisions follow an editable evolution skill, which we improve through meta-evolution by scoring each candidate skill on the fresh target agent it produces. The optimization process thus becomes a capability learned from experience rather than a loop engineered in advance. On tau3-bench, ARC-AGI-2, ARC-AGI-3 and Terminal-Bench 2.1, FREEEVOLVE controls the evolution campaign by itself, yet improves the primary held-out metric by 13.6 points on average and matches or exceeds hand-designed evolvers. The learned process keeps improving with experience: meta-evolved skills add 6.9 points over the seed skill on fresh target agents, demonstrating transferability across environments.

==> figures/frozen_evolver_quality_plot.tex <==
% Fresh-worker evaluation of evolver quality
% (Appendix Table tab:frozen-evolver). Full text width: the Mean and Pass@3
% panels sit side by side and share the benchmark labels on the left. The
% Mean panel, which carries whiskers and value labels, gets the wider share
% of the width. One row group per benchmark, one sub-row per
% condition, so whiskers never overlap. Values are labelled for base worker
% and meta-evolved skill; each Delta column is meta-evolved minus seed.
\definecolor{feBase}{HTML}{52514E}%
\definecolor{feSeed}{HTML}{2A78D6}%
\definecolor{feLLM}{HTML}{3A9D78}%
\definecolor{feMeta}{HTML}{E8705F}%
\definecolor{feInk}{HTML}{0B0B0B}%
\definecolor{feMuted}{HTML}{898781}%
\definecolor{feGrid}{HTML}{E1E0D9}%
\begin{tikzpicture}
\pgfplotsset{
  fe panel/.style={
    scale only axis,
    height=4.2cm,
    ymin=-0.6, ymax=3.6,
    ytick={3,2,1,0},
    xtick distance=10,
    xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
    tick label style={font=\scriptsize, text=feInk},
    y tick label style={font=\footnotesize, text=feInk, align=right},
    xmajorgrids,
    major grid style={draw=feGrid, line width=0.4pt},
    axis line style={draw=feMuted!70, line width=0.4pt},
    tick style={draw=feMuted!70},
    major tick length=2pt,
    clip=false,
  },
  % Base worker: hollow square; seed: triangle; no-data rewrite: diamond;
  % meta-evolved: circle.
  fe base/.style={
    only marks, mark=square*, mark size=1.9pt,
    mark options={draw=feBase, fill=white, line width=0.7pt},
  },
  fe seed/.style={
    only marks, mark=triangle*, mark size=2.6pt,
    mark options={draw=white, fill=feSeed, line width=0.4pt},
  },
  fe llm/.style={
    only marks, mark=diamond*, mark size=2.4pt,
    mark options={draw=white, fill=feLLM, line width=0.4pt},
  },
  fe meta/.style={
    only marks, mark=*, mark size=2.3pt,
    mark options={draw=white, fill=feMeta, line width=0.4pt},
  },
  fe whisker/.style={
    error bars/x dir=both,
    error bars/x explicit,
    error bars/error bar style={draw=#1, line width=0.55pt},
    error bars/error mark options={rotate=90, mark size=1.5pt,
      line width=0.55pt, draw=#1},
  },
}
\tikzset{
  fe delta/.style={font=\footnotesize, text=feInk, anchor=center},
  fe head/.style={font=\footnotesize\bfseries, text=feInk, anchor=base,
    yshift=4pt},
  % Dashed rule between benchmarks, drawn inside the axis only.
  fe sep/.style={draw=feMuted!80, line width=0.5pt, dashed},
  fe val/.style={font=\scriptsize, text=feBase, anchor=west, inner sep=0pt,
    xshift=2pt},
}

% ---------------- Held-out mean score (RHAE for ARC-AGI-3) ----------------
\begin{axis}[
  fe panel,
  name=mean,
  width=6.3cm,
  xmin=25, xmax=100,
  yticklabels={
    {\(\tau^3\)-bench},
    {ARC-AGI-2},
    {ARC-AGI-3\\[-1pt]{\scriptsize(RHAE)}},
    {Terminal-\\[-1pt]Bench 2.1}
  },
  legend style={
    at={(axis description cs:0.8,1)},
    anchor=south,
    yshift=15pt,
    legend columns=4,
    draw=none,
    fill=none,
    font=\scriptsize,
    text=feInk,
    /tikz/every even column/.append style={column sep=8pt},
  },
]
\addlegendimage{only marks, mark=square*, mark size=1.9pt,
  mark options={draw=feBase, fill=white, line width=0.7pt}}
\addlegendentry{Base worker}
\addlegendimage{only marks, mark=triangle*, mark size=2.6pt,
  mark options={draw=white, fill=feSeed, line width=0.4pt}}
\addlegendentry{Seed skill}
\addlegendimage{only marks, mark=diamond*, mark size=2.4pt,
  mark options={draw=white, fill=feLLM, line width=0.4pt}}
\addlegendentry{No-data rewrite}
\addlegendimage{only marks, mark=*, mark size=2.3pt,
  mark options={draw=white, fill=feMeta, line width=0.4pt}}
\addlegendentry{Meta-evolved}

\addplot[fe base, fe whisker=feBase, forget plot] coordinates {
  (33.3,3.30) +- (5.3,0)
  (55.4,2.30) +- (4.0,0)
  (61.0,1.30) +- (1.1,0)
  (80.9,0.30) +- (5.0,0)
};
\addplot[fe seed, fe whisker=feSeed, forget plot] coordinates {
  (33.3,3.10) +- (5.3,0)
  (56.5,2.10) +- (1.4,0)
  (61.7,1.10) +- (4.3,0)
  (81.4,0.10) +- (2.5,0)
};
\addplot[fe llm, fe whisker=feLLM, forget plot] coordinates {
  (37.9,2.90) +- (6.0,0)
  (56.8,1.90) +- (3.1,0)
  (64.5,0.90) +- (5.1,0)
  (78.7,-0.10) +- (3.3,0)
};
\addplot[fe meta, fe whisker=feMeta, forget plot] coordinates {
  (47.1,2.70) +- (8.7,0)
  (59.8,1.70) +- (1.9,0)
  (70.3,0.70) +- (3.2,0)
  (83.1,-0.30) +- (4.1,0)
};

% Base and meta-evolved value labels, right of each whisker end
% (x = mean + s.d.).
\node[fe val] at (axis cs:38.6,3.30) {33.3};
\node[fe val] at (axis cs:55.8,2.70) {47.1};
\node[fe val] at (axis cs:59.4,2.30) {55.4};
\node[fe val] at (axis cs:61.7,1.70) {59.8};
\node[fe val] at (axis cs:62.1,1.30) {61.0};
\node[fe val] at (axis cs:73.5,0.70) {70.3};
\node[fe val] at (axis cs:85.9,0.30) {80.9};
\node[fe val] at (axis cs:87.2,-0.30) {83.1};

\pgfplotsinvokeforeach{0.5,1.5,2.5}{
  \draw[fe sep] (axis cs:25,#1) -- (axis cs:100,#1);
}
\node[fe head] at (axis description cs:0.5,1)
  {Held-out mean score \(\pm\) s.d.\ (\%)};

% Meta-evolved minus seed.
\node[fe head] at ({axis cs:108,0} |- {axis description cs:0,1}) {\(\Delta\)};
\node[fe delta] at (axis cs:108,3) {+13.8};
\node[fe delta] at (axis cs:108,2) {+3.3};
\node[fe delta] at (axis cs:108,1) {+8.6};
\node[fe delta] at (axis cs:108,0) {+1.7};
\end{axis}

% ---------------- Held-out pass@3 (no deviations; none for ARC-AGI-3) -------
\begin{axis}[
  fe panel,
  name=pass,
  at={(mean.east)},
  anchor=west,
  xshift=1.25cm,
  width=3.6cm,
  xmin=45, xmax=102,
  xtick={50,60,...,100},
  yticklabels={},
]
\addplot[fe base] coordinates {
  (48.3,3.30)
  (75.0,2.30)
  (88.5,0.30)
};
\addplot[fe seed] coordinates {
  (48.3,3.10)
  (74.8,2.10)
  (86.9,0.10)
};
\addplot[fe llm] coordinates {
  (58.6,2.90)
  (74.8,1.90)
  (86.9,-0.10)
};
\addplot[fe meta] coordinates {
  (62.1,2.70)
  (81.1,1.70)
  (90.2,-0.30)
};

% Base and meta-evolved value labels, right of each marker.
\node[fe val, xshift=4pt] at (axis cs:48.3,3.30) {48.3};
\node[fe val, xshift=4pt] at (axis cs:62.1,2.70) {62.1};
\node[fe val, xshift=4pt] at (axis cs:75.0,2.30) {75.0};
\node[fe val, xshift=4pt] at (axis cs:81.1,1.70) {81.1};
\node[fe val, xshift=4pt] at (axis cs:88.5,0.30) {88.5};
\node[fe val, xshift=4pt] at (axis cs:90.2,-0.30) {90.2};

\pgfplotsinvokeforeach{0.5,1.5,2.5}{
  \draw[fe sep] (axis cs:45,#1) -- (axis cs:102,#1);
}
\node[fe head] at (axis description cs:0.5,1) {Held-out pass@3 (\%)};

\node[fe head] at ({axis cs:110,0} |- {axis description cs:0,1}) {\(\Delta\)};
\node[fe delta] at (axis cs:110,3) {+13.8};
\node[fe delta] at (axis cs:110,2) {+6.3};
\node[fe delta, text=feMuted] at (axis cs:110,1) {--};
\node[fe delta] at (axis cs:110,0) {+3.3};
\end{axis}
\end{tikzpicture}


==> figures/skill_policy_examples.tex <==
% Two examples of meta-evolution turning a broad seed disposition into an
% executable campaign policy. Text is abridged from the corresponding skills.
\definecolor{spSeedFill}{HTML}{F1F0ED}%
\definecolor{spSeedEdge}{HTML}{B7B5AF}%
\definecolor{spBlue}{HTML}{19517A}%
\definecolor{spBlueFill}{HTML}{EAF3F9}%
\definecolor{spBlueEdge}{HTML}{86B9DB}%
\definecolor{spInk}{HTML}{202225}%
\definecolor{spMuted}{HTML}{65686C}%
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
  sp seed/.style={
    draw=spSeedEdge, fill=spSeedFill, rounded corners=2pt,
    line width=0.6pt, text width=3.05cm, minimum height=1.50cm,
    inner sep=4.5pt, align=left, font=\scriptsize, text=spInk,
  },
  sp learned/.style={
    draw=spBlueEdge, fill=spBlueFill, rounded corners=2pt,
    line width=0.8pt, text width=5.25cm, minimum height=1.50cm,
    inner sep=4.5pt, align=left, font=\scriptsize, text=spInk,
  },
  sp effect/.style={
    draw=spBlue, fill=spBlue, rounded corners=2pt,
    line width=0.8pt, text width=2.65cm, minimum height=1.50cm,
    inner sep=4.5pt, align=left, font=\scriptsize, text=white,
  },
  sp head/.style={font=\scriptsize\bfseries, text=spMuted, align=center},
  sp arrow/.style={->, >=stealth, line width=0.8pt, draw=spBlue!75},
}

\node[sp head] at (1.75,0.15) {Common seed disposition};
\node[sp head, text=spBlue] at (6.72,0.15) {Policy learned by meta-evolution};
\node[sp head, text=spBlue] at (11.40,0.15) {Realized advantage};

% Example 1: task selection from failure artifacts.
\node[sp seed] (seed1) at (1.75,-0.95) {
  \textbf{Task selection}\\[1pt]
  \textit{``Some failure you have not explained.''}
};
\node[sp learned] (learn1) at (6.72,-0.95) {
  \textbf{\(\tau^3\)-bench skill}\\[1pt]
  \textit{``Read transcripts, tool calls, and grader output; group failures
  by cause; work on the largest group.''}
};
\node[sp effect] (effect1) at (11.40,-0.95) {
  \textbf{Adaptive curriculum}\\[2pt]
  Target the largest failure cluster.
};
\draw[sp arrow] (seed1.east) -- (learn1.west);
\draw[sp arrow] (learn1.east) -- (effect1.west);

% Example 2: promotion under noisy evaluation.
\node[sp seed] (seed2) at (1.75,-2.68) {
  \textbf{Candidate promotion}\\[1pt]
  \textit{``Your next attempt starts from your best.''}
};
\node[sp learned] (learn2) at (6.72,-2.68) {
  \textbf{ARC-AGI-3 skill}\\[1pt]
  Use per-item signs, not only the mean; re-evaluate the nominee; keep the
  accumulated version over the luckiest draw.
};
\node[sp effect] (effect2) at (11.40,-2.68) {
  \textbf{Regression control}\\[2pt]
  Keep supported gains, not a noisy maximum.
};
\draw[sp arrow] (seed2.east) -- (learn2.west);
\draw[sp arrow] (learn2.east) -- (effect2.west);
\end{tikzpicture}


==> figures/transfer_efficiency_plot.tex <==
% Cross-model transfer (a) and token efficiency (b) in one picture.
% All three panels share one height, one bottom line, one color set, and one
% legend, so the two sub-figures align and read with the same key. Data are
% copied unchanged from model_transfer_barplot.tex and
% arc3_five_evolver_upbound.tex.
\definecolor{tfInk}{HTML}{0B0B0B}
\definecolor{tfMuted}{HTML}{898781}
\definecolor{tfGrid}{HTML}{E1E0D9}
\definecolor{tfBase}{HTML}{52514E}
\definecolor{tfOpen}{HTML}{2A78D6}
\definecolor{tfGepa}{HTML}{7A65A8}
\definecolor{tfEvoX}{HTML}{3A9D78}
\definecolor{tfHyper}{HTML}{C58A12}
\definecolor{tfFree}{HTML}{E8705F}
% Base agent: the same tint for its bars in (a) and its dashed line in (b).
\colorlet{tfBaseTint}{tfBase!78}

\begin{tikzpicture}
\pgfplotsset{
  tf panel/.style={
    scale only axis,
    height=3.05cm,
    axis line style={draw=tfMuted!70, line width=0.4pt},
    tick style={draw=tfMuted!70},
    major tick length=2pt,
    major grid style={draw=tfGrid, line width=0.4pt},
    tick label style={font=\tiny, text=tfInk},
    label style={font=\scriptsize, text=tfInk},
    ylabel shift=-4pt,
    title style={font=\scriptsize\bfseries, text=tfInk, yshift=-4pt},
    clip=false,
  },
  tf bars/.style={
    tf panel,
    width=3.94cm,
    ymin=0, ymax=80,
    ytick={0,20,40,60,80},
    symbolic x coords={Native,Sonnet,Haiku},
    xtick=data,
    enlarge x limits=0.32,
    ymajorgrids,
    x tick style={draw=none},
    x tick label style={align=center},
  },
  % Six bars per group: width 3.53pt on a 4.04pt pitch.
  tf bar/.style 2 args={
    ybar, bar width=3.53pt, bar shift=#1, fill=#2, draw=none,
  },
  tf swatch/.style={
    legend image code/.code={
      \fill[##1, draw=none] (0cm,-0.09cm) rectangle (0.18cm,0.09cm);
    },
  },
  tf line/.style={const plot, mark=none, line width=0.9pt, forget plot},
}
\tikzset{
  % Base agent value left of the first bar, FreeEvolve value above the last.
  tf base label/.style={font=\tiny, text=tfInk, anchor=south east,
    inner sep=1pt, xshift=-8.35pt},
  tf free label/.style={font=\tiny\bfseries, text=tfInk, anchor=south,
    inner sep=1pt, xshift=10.11pt},
  tf dot/.style={circle, fill=#1, draw=white, line width=0.35pt,
    minimum size=3.5pt, inner sep=0pt},
  tf sub/.style={font=\footnotesize, text=tfInk, anchor=north, inner sep=1pt},
}

% ---------------- (a) tau3-bench ----------------
\begin{axis}[
  tf bars,
  name=tau,
  title={\(\tau^3\)-bench},
  ylabel={Held-out mean (\%)},
  xticklabels={{Opus 4.8\\(native)},{Sonnet 4.6},{Haiku 4.5}},
  % One legend for the whole figure, centred over all three panels.
  legend style={
    at={(axis description cs:1.628,1)},
    anchor=south,
    yshift=12pt,
    legend columns=6,
    draw=none,
    fill=none,
    font=\scriptsize,
    text=tfInk,
    /tikz/every even column/.append style={column sep=8pt},
  },
  legend cell align=left,
]
\addlegendimage{tf swatch, fill=tfBaseTint}
\addlegendentry{Base agent}
\addlegendimage{tf swatch, fill=tfGepa}
\addlegendentry{GEPA}
\addlegendimage{tf swatch, fill=tfOpen}
\addlegendentry{OpenEvolve}
\addlegendimage{tf swatch, fill=tfEvoX}
\addlegendentry{EvoX}
\addlegendimage{tf swatch, fill=tfHyper}
\addlegendentry{HyperAgents}
\addlegendimage{tf swatch, fill=tfFree}
\addlegendentry{\method{} (ours)}

\addplot[tf bar={-10.11pt}{tfBaseTint}, forget plot] coordinates {
  (Native,33.3) (Sonnet,40.2) (Haiku,17.2)};
\addplot[tf bar={-6.07pt}{tfGepa}, forget plot] coordinates {
  (Native,35.6) (Sonnet,36.8) (Haiku,9.2)};
\addplot[tf bar={-2.02pt}{tfOpen}, forget plot] coordinates {
  (Native,35.6) (Sonnet,35.6) (Haiku,14.9)};
\addplot[tf bar={2.02pt}{tfEvoX}, forget plot] coordinates {
  (Native,36.8) (Sonnet,38.8) (Haiku,11.5)};
\addplot[tf bar={6.07pt}{tfHyper}, forget plot] coordinates {
  (Native,36.8) (Sonnet,35.6) (Haiku,14.9)};
\addplot[tf bar={10.11pt}{tfFree}, forget plot] coordinates {
  (Native,51.7) (Sonnet,47.1) (Haiku,20.7)};

\node[tf base label] at (axis cs:Native,33.3) {33.3};
\node[tf base label] at (axis cs:Sonnet,40.2) {40.2};
\node[tf base label] at (axis cs:Haiku,17.2) {17.2};
\node[tf free label] at (axis cs:Native,51.7) {51.7};
\node[tf free label] at (axis cs:Sonnet,47.1) {47.1};
\node[tf free label] at (axis cs:Haiku,20.7) {20.7};
\end{axis}

% ---------------- (a) ARC-AGI-2 ----------------
\begin{axis}[
  tf bars,
  name=arc,
  at={(tau.south east)},
  anchor=south west,
  xshift=0.3cm,
  title={ARC-AGI-2},
  yticklabels={},
  xticklabels={{Opus 4.7\\(native)},{Sonnet 4.6},{Haiku 4.5}},
]
\addplot[tf bar={-10.11pt}{tfBaseTint}, forget plot] coordinates {
  (Native,55.4) (Sonnet,39.7) (Haiku,4.8)};
\addplot[tf bar={-6.07pt}{tfGepa}, forget plot] coordinates {
  (Native,58.0) (Sonnet,38.4) (Haiku,5.7)};
\addplot[tf bar={-2.02pt}{tfOpen}, forget plot] coordinates {
  (Native,58.6) (Sonnet,44.1) (Haiku,4.8)};
\addplot[tf bar={2.02pt}{tfEvoX}, forget plot] coordinates {
  (Native,64.0) (Sonnet,43.8) (Haiku,5.4)};
\addplot[tf bar={6.07pt}{tfHyper}, forget plot] coordinates {
  (Native,59.6) (Sonnet,40.1) (Haiku,6.3)};
\addplot[tf bar={10.11pt}{tfFree}, forget plot] coordinates {
  (Native,69.1) (Sonnet,46.3) (Haiku,9.0)};

\node[tf base label] at (axis cs:Native,55.4) {55.4};
\node[tf base label] at (axis cs:Sonnet,39.7) {39.7};
\node[tf base label] at (axis cs:Haiku,4.8) {4.8};
\node[tf free label] at (axis cs:Native,69.1) {69.1};
\node[tf free label] at (axis cs:Sonnet,46.3) {46.3};
\node[tf free label] at (axis cs:Haiku,9.0) {9.0};
\end{axis}

% ---------------- (b) ARC-AGI-3 token efficiency ----------------
\begin{axis}[
  tf panel,
  name=cost,
  at={(arc.south east)},
  anchor=south west,
  xshift=1.10cm,
  width=3.74cm,
  title={ARC-AGI-3},
  xmode=log,
  log basis x=10,
  xmin=7e7, xmax=3.4e9,
  ymin=0.765, ymax=0.92,
  xtick={1e8,2e8,5e8,1e9,2e9},
  xticklabels={0.1,0.2,0.5,1,2},
  ytick={0.80,0.85,0.90},
  yticklabels={80,85,90},
  xlabel={Total tokens (billions)},
  ylabel={Training RHAE (\%)},
  xlabel style={yshift=4.5pt},
  grid=major,
  tick align=outside,
]
% Base-worker score before evolution.
\addplot[tfBaseTint, densely dashed, line width=0.7pt, forget plot,
  domain=7e7:3.4e9] {0.7778};
\node[font=\tiny, text=tfBase, anchor=south west, fill=white, inner sep=1pt]
  at (axis cs:8.0e7,0.7795) {Base: 77.8};

\addplot[tf line, tfOpen] coordinates {
  (299997630,0.7778) (541924236,0.8029) (765040411,0.8029)
  (979442892,0.8140) (1230211815,0.8140) (1436003196,0.8140)
  (1685398761,0.8140) (1966493286,0.8140) (2249562285,0.8140)};
\addplot[tf line, tfGepa] coordinates {
  (244953667,0.7778) (245198513,0.7778) (567737322,0.7778)
  (852128413,0.7778) (1115227089,0.7994) (1374219406,0.7994)
  (2116202656,0.7994)};
\addplot[tf line, tfEvoX] coordinates {
  (293853334,0.7778) (454878196,0.8054) (646284776,0.8054)
  (842088384,0.8054) (1107245078,0.8054) (1264125752,0.8054)
  (1425483310,0.8054) (1588785292,0.8054)};
\addplot[tf line, tfHyper] coordinates {
  (281868245,0.7778) (592964714,0.7778) (943401194,0.7778)
  (1299384568,0.8165) (1635293736,0.8165)};
\addplot[tf line, tfFree, line width=1.7pt] coordinates {
  (91055370,0.7778) (284245847,0.8620) (450150516,0.8778)
  (597082615,0.8778) (735099650,0.9062)};

% Mark only score-changing turns, not every evaluation checkpoint.
\node[tf dot=tfOpen] at (axis cs:541924236,0.8029) {};
\node[tf dot=tfOpen] at (axis cs:979442892,0.8140) {};
\node[tf dot=tfGepa] at (axis cs:1115227089,0.7994) {};
\node[tf dot=tfEvoX] at (axis cs:454878196,0.8054) {};
\node[tf dot=tfHyper] at (axis cs:1299384568,0.8165) {};
\node[tf dot=tfFree, minimum size=4.5pt] at (axis cs:284245847,0.8620) {};
\node[tf dot=tfFree, minimum size=4.5pt] at (axis cs:450150516,0.8778) {};
\node[tf dot=tfFree, minimum size=4.5pt] at (axis cs:735099650,0.9062) {};

\node[font=\tiny\bfseries, text=tfFree, anchor=west, fill=white,
  fill opacity=0.92, text opacity=1, inner sep=1.5pt]
  at (axis cs:8.0e8,0.9062) {90.6 at 0.74B};
\end{axis}

% Sub-figure labels on one line below all three panels; (a) is centred
% under the two bar panels (3.94 + 0.3 + 3.94 cm wide).
\node[tf sub, xshift=4.090cm, yshift=-0.86cm] at (tau.south west)
  {(a) Cross-model transfer of frozen harnesses};
\node[tf sub, yshift=-0.86cm] at (cost.south)
  {(b) Token efficiency};
\end{tikzpicture}

